Studying Transverse Momentum Dependent Distributions in Polarized Proton Collisions Via Azimuthal Single Spin Asymmetries of Charged Pions in Jets

A complete, fundamental understanding of the proton must include knowledge of the underlying spin structure. The transversity distribution, $h_1\left(x\right)$, which describes the transverse spin structure of quarks inside of a transversely polarized proton, is only accessible through channels that couple $h_1 \left(x\right)$ to another chiral odd distribution, such as the Collins fragmentation function ($\Delta^N D_{\pi/q^\uparrow}\left(z,j_T\right)$). Significant Collins asymmetries of charged pions have been observed in semi-inclusive deep inelastic scattering (SIDIS) data. These SIDIS asymmetries combined with $e^+e^-$ process asymmetries have allowed for the extraction of $h_1\left(x\right)$ and $\Delta^N D_{\pi/q^\uparrow}\left(z,j_T\right)$. However, the current uncertainties on $h_1\left(x\right)$ are large compared to the corresponding quark momentum and helicity distributions and reflect the limited statistics and kinematic reach of the available data. In transversely polarized hadronic collisions, Collins asymmetries may be isolated and extracted by measuring the spin dependent azimuthal distributions of charged pions in jets. This thesis will report on the first statistically significant Collins asymmetries extracted from $\sqrt{s}=200$ GeV hadronic collisions using $14$ pb$^{-1}$ of transversely polarized proton collisions at 57% average polarization.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$p_{T,true}$ & $\delta p_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    6.20  & 0.30  & 1.38E-03 & 9.23E-04 & 1.00E-03 & 1.56E-03 & 0.535 & 1.89E-03 & 2.94E-03 & -1.57E-04 \\
    \hline
    7.61  & 0.30  & 2.58E-03 & 9.63E-04 & 3.83E-03 & 1.62E-03 & 0.731 & 5.30E-03 & 2.24E-03 & -4.42E-04 \\
    \hline
    9.03  & 0.33  & 2.27E-03 & 1.02E-03 & 2.61E-03 & 1.59E-03 & 0.526 & 5.02E-03 & 3.05E-03 & -4.18E-04 \\
    \hline
    10.79 & 0.35  & 4.89E-03 & 1.19E-03 & 6.49E-03 & 1.69E-03 & 0.840 & 7.81E-03 & 2.04E-03 & -6.52E-04 \\
    \hline
    12.81 & 0.39  & 8.50E-03 & 1.54E-03 & 9.80E-03 & 1.97E-03 & 0.773 & 1.28E-02 & 2.58E-03 & -1.07E-03 \\
    \hline
    15.20 & 0.44  & 1.32E-02 & 2.11E-03 & 1.42E-02 & 2.42E-03 & 0.851 & 1.69E-02 & 2.88E-03 & -1.41E-03 \\
    \hline
    17.74 & 0.50  & 1.67E-02 & 3.14E-03 & 1.65E-02 & 3.46E-03 & 0.825 & 2.03E-02 & 4.25E-03 & -1.69E-03 \\
    \hline
    20.80 & 0.57  & 9.08E-03 & 4.94E-03 & 9.46E-03 & 5.14E-03 & 0.806 & 1.19E-02 & 6.45E-03 & -9.89E-04 \\
    \hline
    24.39 & 0.63  & 2.05E-02 & 8.57E-03 & 2.07E-02 & 9.50E-03 & 0.857 & 2.44E-02 & 1.12E-02 & -2.04E-03 \\
    \hline
    28.59 & 0.75  & 8.79E-03 & 1.59E-02 & 6.63E-03 & 1.83E-02 & 0.866 & 7.74E-03 & 2.13E-02 & -6.46E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$p_{T,true}$ & $\delta p_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    6.20  & 0.30  & 2.62E-04 & 9.36E-04 & 1.72E-04 & 1.34E-03 & 0.695 & 2.50E-04 & 1.96E-03 & -2.09E-05 \\
    \hline
    7.61  & 0.30  & -2.57E-03 & 9.83E-04 & -3.92E-03 & 1.63E-03 & 0.769 & -5.15E-03 & 2.14E-03 & -4.30E-04 \\
    \hline
    9.03  & 0.33  & -2.13E-03 & 1.04E-03 & -2.26E-03 & 1.60E-03 & 0.678 & -3.38E-03 & 2.38E-03 & -2.82E-04 \\
    \hline
    10.79 & 0.35  & -5.26E-03 & 1.23E-03 & -5.93E-03 & 1.74E-03 & 0.670 & -8.94E-03 & 2.63E-03 & -7.46E-04 \\
    \hline
    12.81 & 0.39  & -7.30E-03 & 1.59E-03 & -7.70E-03 & 2.02E-03 & 0.784 & -9.93E-03 & 2.60E-03 & -8.28E-04 \\
    \hline
    15.20 & 0.44  & -7.52E-03 & 2.18E-03 & -6.41E-03 & 2.49E-03 & 0.785 & -8.26E-03 & 3.20E-03 & -6.89E-04 \\
    \hline
    17.74 & 0.50  & -2.03E-02 & 3.26E-03 & -2.12E-02 & 3.52E-03 & 0.861 & -2.49E-02 & 4.13E-03 & -2.08E-03 \\
    \hline
    20.80 & 0.57  & -1.93E-02 & 5.15E-03 & -2.01E-02 & 5.57E-03 & 0.828 & -2.46E-02 & 6.80E-03 & -2.05E-03 \\
    \hline
    24.39 & 0.63  & -3.79E-02 & 8.91E-03 & -4.07E-02 & 9.72E-03 & 0.867 & -4.74E-02 & 1.13E-02 & -3.95E-03 \\
    \hline
    28.59 & 0.75  & -4.12E-03 & 1.69E-02 & -3.91E-03 & 1.88E-02 & 0.857 & -4.61E-03 & 2.21E-02 & -3.84E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$p_{T,true}$ & $\delta p_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    6.20  & 0.30  & -1.33E-04 & 9.28E-04 & -2.56E-04 & 1.57E-03 & 0.535 & -4.84E-04 & 2.96E-03 & -4.04E-05 \\
    \hline
    7.61  & 0.30  & -2.70E-05 & 9.66E-04 & 1.07E-04 & 1.63E-03 & 0.731 & 1.49E-04 & 2.25E-03 & -1.24E-05 \\
    \hline
    9.03  & 0.33  & 3.76E-04 & 1.02E-03 & 4.23E-04 & 1.59E-03 & 0.526 & 8.14E-04 & 3.07E-03 & -6.79E-05 \\
    \hline
    10.79 & 0.35  & 1.48E-03 & 1.20E-03 & 2.23E-03 & 1.70E-03 & 0.840 & 2.68E-03 & 2.04E-03 & -2.24E-04 \\
    \hline
    12.81 & 0.39  & 1.93E-03 & 1.54E-03 & 3.01E-03 & 1.98E-03 & 0.773 & 3.93E-03 & 2.59E-03 & -3.28E-04 \\
    \hline
    15.20 & 0.44  & 3.25E-03 & 2.12E-03 & 4.01E-03 & 2.43E-03 & 0.851 & 4.77E-03 & 2.89E-03 & -3.97E-04 \\
    \hline
    17.74 & 0.50  & 1.52E-03 & 3.16E-03 & 1.52E-03 & 3.48E-03 & 0.825 & 1.86E-03 & 4.27E-03 & -1.55E-04 \\
    \hline
    20.80 & 0.57  & 9.86E-03 & 4.97E-03 & 9.84E-03 & 5.17E-03 & 0.806 & 1.23E-02 & 6.49E-03 & -1.03E-03 \\
    \hline
    24.39 & 0.63  & 1.43E-02 & 8.81E-03 & 1.67E-02 & 9.77E-03 & 0.857 & 1.97E-02 & 1.15E-02 & -1.64E-03 \\
    \hline
    28.59 & 0.75  & -6.97E-03 & 1.60E-02 & -7.41E-03 & 1.83E-02 & 0.866 & -8.65E-03 & 2.14E-02 & -7.21E-04 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$p_{T,true}$ & $\delta p_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    6.20  & 0.30  & -1.58E-03 & 9.40E-04 & -2.01E-03 & 1.35E-03 & 0.695 & -2.92E-03 & 1.97E-03 & -2.44E-04 \\
    \hline
    7.61  & 0.30  & 1.51E-03 & 9.85E-04 & 3.04E-03 & 1.64E-03 & 0.769 & 3.99E-03 & 2.15E-03 & -3.33E-04 \\
    \hline
    9.03  & 0.33  & 3.12E-04 & 1.05E-03 & 8.03E-04 & 1.60E-03 & 0.678 & 1.20E-03 & 2.39E-03 & -1.00E-04 \\
    \hline
    10.79 & 0.35  & -1.23E-03 & 1.23E-03 & -1.69E-03 & 1.75E-03 & 0.670 & -2.55E-03 & 2.64E-03 & -2.12E-04 \\
    \hline
    12.81 & 0.39  & 7.86E-04 & 1.59E-03 & 1.66E-03 & 2.03E-03 & 0.784 & 2.14E-03 & 2.61E-03 & -1.78E-04 \\
    \hline
    15.20 & 0.44  & -2.23E-03 & 2.19E-03 & -2.56E-03 & 2.49E-03 & 0.785 & -3.30E-03 & 3.21E-03 & -2.75E-04 \\
    \hline
    17.74 & 0.50  & -1.27E-03 & 3.27E-03 & -8.28E-04 & 3.54E-03 & 0.861 & -9.72E-04 & 4.15E-03 & -8.10E-05 \\
    \hline
    20.80 & 0.57  & -5.18E-03 & 5.18E-03 & -4.30E-03 & 5.60E-03 & 0.828 & -5.26E-03 & 6.84E-03 & -4.38E-04 \\
    \hline
    24.39 & 0.63  & -8.47E-03 & 8.98E-03 & -7.91E-03 & 9.79E-03 & 0.867 & -9.22E-03 & 1.14E-02 & -7.69E-04 \\
    \hline
    28.59 & 0.75  & 2.15E-02 & 1.69E-02 & 2.54E-02 & 1.87E-02 & 0.857 & 2.99E-02 & 2.21E-02 & -2.49E-03 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.01  & 1.49E-03 & 8.27E-04 & 5.52E-04 & 1.87E-03 & 0.646 & 8.65E-04 & 2.92E-03 & 1.18E-05 \\
    \hline
    0.28  & 0.01  & 2.74E-03 & 1.41E-03 & 3.67E-03 & 2.47E-03 & 0.794 & 4.67E-03 & 3.15E-03 & 6.36E-05 \\
    \hline
    0.37  & 0.02  & 2.94E-03 & 2.39E-03 & 3.13E-03 & 2.62E-03 & 0.606 & 5.21E-03 & 4.37E-03 & 7.09E-05 \\
    \hline
    0.48  & 0.02  & 4.21E-03 & 3.24E-03 & 4.77E-03 & 3.55E-03 & 0.656 & 7.35E-03 & 5.47E-03 & 9.99E-05 \\
    \hline
    0.67  & 0.03  & -3.54E-03 & 8.66E-03 & -2.37E-03 & 9.04E-03 & 0.616 & -3.89E-03 & 1.48E-02 & 5.29E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.01  & 7.16E-04 & 1.25E-03 & 6.18E-03 & 5.46E-03 & 0.729 & 8.57E-03 & 7.56E-03 & 2.30E-04 \\
    \hline
    0.25  & 0.01  & 5.89E-03 & 2.21E-03 & 5.75E-03 & 2.46E-03 & 0.834 & 6.97E-03 & 2.99E-03 & 1.87E-04 \\
    \hline
    0.36  & 0.01  & 3.90E-03 & 3.64E-03 & 4.25E-03 & 3.90E-03 & 0.864 & 4.98E-03 & 4.56E-03 & 1.33E-04 \\
    \hline
    0.49  & 0.02  & 7.59E-03 & 4.96E-03 & 7.49E-03 & 5.67E-03 & 0.731 & 1.04E-02 & 7.84E-03 & 2.78E-04 \\
    \hline
    0.65  & 0.03  & -1.37E-02 & 1.41E-02 & -1.53E-02 & 1.53E-02 & 0.628 & -2.47E-02 & 2.46E-02 & 6.62E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.01  & 4.77E-03 & 1.47E-03 & 8.07E-03 & 3.48E-03 & 0.867 & 9.41E-03 & 4.06E-03 & 1.85E-04 \\
    \hline
    0.24  & 0.01  & 4.59E-03 & 2.59E-03 & 4.86E-03 & 2.79E-03 & 0.756 & 6.50E-03 & 3.73E-03 & 1.27E-04 \\
    \hline
    0.35  & 0.01  & 4.07E-03 & 4.22E-03 & 4.85E-03 & 4.69E-03 & 0.648 & 7.56E-03 & 7.32E-03 & 1.48E-04 \\
    \hline
    0.50  & 0.02  & 6.44E-03 & 5.76E-03 & 8.12E-03 & 6.64E-03 & 0.818 & 1.00E-02 & 8.21E-03 & 1.97E-04 \\
    \hline
    0.70  & 0.03  & 3.79E-02 & 1.68E-02 & 4.04E-02 & 1.88E-02 & 0.709 & 5.76E-02 & 2.68E-02 & 1.13E-03 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & 7.59E-03 & 1.54E-03 & 8.87E-03 & 2.17E-03 & 0.812 & 1.10E-02 & 2.70E-03 & -1.06E-04 \\
    \hline
    0.24  & 0.01  & 1.56E-02 & 2.67E-03 & 1.64E-02 & 2.84E-03 & 0.706 & 2.35E-02 & 4.07E-03 & -2.25E-04 \\
    \hline
    0.35  & 0.01  & 1.15E-02 & 4.33E-03 & 1.21E-02 & 4.90E-03 & 0.743 & 1.65E-02 & 6.67E-03 & -1.58E-04 \\
    \hline
    0.48  & 0.02  & 1.85E-02 & 5.85E-03 & 2.05E-02 & 6.96E-03 & 0.691 & 3.01E-02 & 1.02E-02 & -2.89E-04 \\
    \hline
    0.69  & 0.02  & 8.93E-03 & 1.76E-02 & 9.52E-03 & 2.07E-02 & 0.601 & 1.60E-02 & 3.47E-02 & -1.54E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & 1.25E-02 & 3.91E-03 & 1.22E-02 & 4.21E-03 & 0.848 & 1.45E-02 & 5.02E-03 & -3.27E-04 \\
    \hline
    0.25  & 0.01  & 2.88E-02 & 6.72E-03 & 2.86E-02 & 7.43E-03 & 0.800 & 3.61E-02 & 9.39E-03 & -8.13E-04 \\
    \hline
    0.35  & 0.01  & 1.11E-02 & 1.09E-02 & 1.06E-02 & 1.17E-02 & 0.616 & 1.74E-02 & 1.92E-02 & -3.91E-04 \\
    \hline
    0.48  & 0.02  & 1.92E-02 & 1.45E-02 & 2.10E-02 & 1.63E-02 & 0.733 & 2.90E-02 & 2.25E-02 & -6.52E-04 \\
    \hline
    0.69  & 0.03  & 1.02E-01 & 4.39E-02 & 1.15E-01 & 4.83E-02 & 0.819 & 1.42E-01 & 5.96E-02 & -3.19E-03 \\
    \hline
    \end{tabular}%	
\caption{$\pi^+$ Collins asymmetry for $x_F>0$ as a function of $z$ for $\langle p_T\rangle=17.7$ GeV/c and integrated over all $j_T$.}

\vspace{20pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & 1.11E-02 & 5.13E-03 & 1.15E-02 & 5.40E-03 & 0.888 & 1.31E-02 & 6.15E-03 & -2.62E-05 \\
    \hline
    0.25  & 0.01  & 4.85E-03 & 8.89E-03 & 3.47E-03 & 9.93E-03 & 0.829 & 4.23E-03 & 1.21E-02 & -8.45E-06 \\
    \hline
    0.35  & 0.01  & 1.59E-02 & 1.44E-02 & 1.71E-02 & 1.54E-02 & 0.876 & 1.98E-02 & 1.78E-02 & -3.95E-05 \\
    \hline
    0.48  & 0.02  & 3.37E-02 & 1.91E-02 & 4.36E-02 & 2.35E-02 & 0.871 & 5.06E-02 & 2.73E-02 & -1.01E-04 \\
    \hline
    0.65  & 0.02  & 1.28E-01 & 5.80E-02 & 1.27E-01 & 6.64E-02 & 0.705 & 1.82E-01 & 9.53E-02 & -3.65E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.01  & -6.15E-04 & 8.45E-04 & -1.15E-03 & 1.12E-03 & 0.796 & -1.47E-03 & 1.42E-03 & 1.99E-05 \\
    \hline
    0.28  & 0.01  & -1.24E-03 & 1.40E-03 & -2.29E-03 & 2.52E-03 & 0.617 & -3.75E-03 & 4.13E-03 & 5.11E-05 \\
    \hline
    0.37  & 0.02  & -5.89E-03 & 2.44E-03 & -6.55E-03 & 2.76E-03 & 0.548 & -1.21E-02 & 5.10E-03 & 1.65E-04 \\
    \hline
    0.48  & 0.02  & 1.93E-03 & 3.40E-03 & 2.89E-03 & 3.85E-03 & 0.682 & 4.29E-03 & 5.71E-03 & 5.83E-05 \\
    \hline
    0.67  & 0.03  & -6.90E-03 & 9.31E-03 & -7.31E-03 & 9.70E-03 & 0.837 & -8.84E-03 & 1.17E-02 & 1.20E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.01  & -2.55E-03 & 1.28E-03 & -6.39E-03 & 5.02E-03 & 0.745 & -8.68E-03 & 6.82E-03 & 2.33E-04 \\
    \hline
    0.25  & 0.01  & -8.10E-04 & 2.26E-03 & -3.94E-04 & 2.55E-03 & 0.713 & -5.58E-04 & 3.61E-03 & 1.50E-05 \\
    \hline
    0.36  & 0.01  & -3.84E-03 & 3.81E-03 & -3.72E-03 & 4.12E-03 & 0.703 & -5.36E-03 & 5.93E-03 & 1.44E-04 \\
    \hline
    0.49  & 0.02  & 1.61E-03 & 5.32E-03 & 1.38E-03 & 6.15E-03 & 0.644 & 2.17E-03 & 9.66E-03 & 5.82E-05 \\
    \hline
    0.65  & 0.03  & -4.81E-03 & 1.55E-02 & -5.86E-03 & 1.71E-02 & 0.775 & -7.64E-03 & 2.23E-02 & 2.05E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.01  & -3.92E-03 & 1.51E-03 & -3.71E-03 & 3.59E-03 & 0.792 & -4.74E-03 & 4.58E-03 & 9.29E-05 \\
    \hline
    0.24  & 0.01  & -9.80E-03 & 2.68E-03 & -1.04E-02 & 2.89E-03 & 0.591 & -1.77E-02 & 4.94E-03 & 3.48E-04 \\
    \hline
    0.35  & 0.01  & -1.67E-03 & 4.44E-03 & -1.83E-03 & 4.97E-03 & 0.880 & -2.10E-03 & 5.71E-03 & 4.11E-05 \\
    \hline
    0.50  & 0.02  & -9.09E-03 & 6.19E-03 & -9.50E-03 & 7.23E-03 & 0.641 & -1.50E-02 & 1.14E-02 & 2.93E-04 \\
    \hline
    0.70  & 0.03  & -1.38E-02 & 1.88E-02 & -1.64E-02 & 2.11E-02 & 0.978 & -1.69E-02 & 2.18E-02 & 3.31E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & -3.35E-03 & 1.58E-03 & -1.94E-03 & 2.18E-03 & 0.831 & -2.36E-03 & 2.65E-03 & -2.26E-05 \\
    \hline
    0.24  & 0.01  & -1.04E-02 & 2.76E-03 & -1.06E-02 & 2.95E-03 & 0.649 & -1.66E-02 & 4.59E-03 & -1.59E-04 \\
    \hline
    0.35  & 0.01  & -1.95E-02 & 4.59E-03 & -1.96E-02 & 5.21E-03 & 0.775 & -2.56E-02 & 6.80E-03 & -2.46E-04 \\
    \hline
    0.48  & 0.02  & -3.10E-02 & 6.41E-03 & -3.46E-02 & 7.66E-03 & 0.658 & -5.31E-02 & 1.18E-02 & -5.10E-04 \\
    \hline
    0.69  & 0.02  & -3.52E-02 & 2.04E-02 & -3.52E-02 & 2.37E-02 & 0.840 & -4.24E-02 & 2.85E-02 & -4.07E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & -1.75E-02 & 4.01E-03 & -1.78E-02 & 4.30E-03 & 0.912 & -1.98E-02 & 4.77E-03 & -4.44E-04 \\
    \hline
    0.25  & 0.01  & -2.59E-02 & 7.01E-03 & -2.76E-02 & 7.78E-03 & 0.762 & -3.67E-02 & 1.03E-02 & -8.25E-04 \\
    \hline
    0.35  & 0.01  & -1.40E-02 & 1.17E-02 & -1.54E-02 & 1.21E-02 & 0.844 & -1.85E-02 & 1.45E-02 & -4.16E-04 \\
    \hline
    0.48  & 0.02  & -4.06E-02 & 1.63E-02 & -4.46E-02 & 1.95E-02 & 0.714 & -6.32E-02 & 2.76E-02 & -1.42E-03 \\
    \hline
    0.69  & 0.03  & -1.16E-01 & 5.31E-02 & -1.35E-01 & 7.13E-02 & 0.918 & -1.49E-01 & 7.86E-02 & -3.35E-03 \\
    \hline
    \end{tabular}%	
\caption{$\pi^-$ Collins asymmetry for $x_F>0$ as a function of $z$ for $\langle p_T\rangle=17.7$ GeV/c and integrated over all $j_T$.}

\vspace{20pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & -1.31E-02 & 5.26E-03 & -1.32E-02 & 5.49E-03 & 0.871 & -1.53E-02 & 6.37E-03 & -3.06E-05 \\
    \hline
    0.25  & 0.01  & -4.09E-02 & 9.39E-03 & -4.23E-02 & 9.83E-03 & 0.910 & -4.70E-02 & 1.09E-02 & -9.40E-05 \\
    \hline
    0.35  & 0.01  & -3.43E-02 & 1.57E-02 & -4.52E-02 & 1.86E-02 & 0.789 & -5.79E-02 & 2.38E-02 & -1.16E-04 \\
    \hline
    0.48  & 0.02  & -6.62E-02 & 2.22E-02 & -7.01E-02 & 2.40E-02 & 0.862 & -8.22E-02 & 2.82E-02 & -1.64E-04 \\
    \hline
    0.65  & 0.02  & -5.82E-02 & 7.94E-02 & -1.11E-01 & 1.09E-01 & 0.626 & -1.80E-01 & 1.77E-01 & -3.60E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.01  & -9.66E-04 & 8.29E-04 & 1.40E-04 & 1.88E-03 & 0.646 & 2.20E-04 & 2.94E-03 & 2.99E-06 \\
    \hline
    0.28  & 0.01  & 1.68E-03 & 1.41E-03 & 1.64E-03 & 2.49E-03 & 0.794 & 2.09E-03 & 3.18E-03 & 2.84E-05 \\
    \hline
    0.37  & 0.02  & 2.58E-03 & 2.41E-03 & 2.42E-03 & 2.65E-03 & 0.606 & 4.03E-03 & 4.41E-03 & 5.49E-05 \\
    \hline
    0.48  & 0.02  & 1.50E-03 & 3.29E-03 & 1.92E-03 & 3.60E-03 & 0.656 & 2.96E-03 & 5.55E-03 & 4.03E-05 \\
    \hline
    0.67  & 0.03  & -1.58E-02 & 8.81E-03 & -1.72E-02 & 9.19E-03 & 0.616 & -2.83E-02 & 1.51E-02 & 3.85E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.01  & -6.18E-04 & 1.25E-03 & 6.54E-03 & 5.50E-03 & 0.729 & 9.07E-03 & 7.63E-03 & 2.43E-04 \\
    \hline
    0.25  & 0.01  & 2.62E-03 & 2.21E-03 & 2.08E-03 & 2.47E-03 & 0.834 & 2.52E-03 & 3.00E-03 & 6.75E-05 \\
    \hline
    0.36  & 0.01  & 3.38E-04 & 3.67E-03 & 1.76E-04 & 3.93E-03 & 0.864 & 2.06E-04 & 4.60E-03 & 5.52E-06 \\
    \hline
    0.49  & 0.02  & 3.81E-03 & 5.02E-03 & 4.83E-03 & 5.73E-03 & 0.731 & 6.68E-03 & 7.93E-03 & 1.79E-04 \\
    \hline
    0.65  & 0.03  & 7.47E-03 & 1.43E-02 & 5.94E-03 & 1.56E-02 & 0.628 & 9.55E-03 & 2.51E-02 & 2.56E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.01  & 1.54E-03 & 1.47E-03 & 1.25E-03 & 3.50E-03 & 0.867 & 1.45E-03 & 4.08E-03 & 2.85E-05 \\
    \hline
    0.24  & 0.01  & -9.05E-05 & 2.60E-03 & 1.82E-04 & 2.80E-03 & 0.756 & 2.44E-04 & 3.74E-03 & 4.78E-06 \\
    \hline
    0.35  & 0.01  & -2.87E-04 & 4.24E-03 & 3.23E-05 & 4.72E-03 & 0.648 & 5.05E-05 & 7.36E-03 & 9.89E-07 \\
    \hline
    0.50  & 0.02  & 1.38E-02 & 5.80E-03 & 1.63E-02 & 6.70E-03 & 0.818 & 2.02E-02 & 8.28E-03 & 3.96E-04 \\
    \hline
    0.70  & 0.03  & -1.21E-02 & 1.70E-02 & -1.49E-02 & 1.91E-02 & 0.709 & -2.13E-02 & 2.72E-02 & 4.17E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & 2.52E-03 & 1.54E-03 & 3.83E-03 & 2.18E-03 & 0.812 & 4.77E-03 & 2.71E-03 & -4.58E-05 \\
    \hline
    0.24  & 0.01  & 4.80E-03 & 2.68E-03 & 5.29E-03 & 2.85E-03 & 0.706 & 7.57E-03 & 4.09E-03 & -7.27E-05 \\
    \hline
    0.35  & 0.01  & -3.15E-03 & 4.36E-03 & -3.66E-03 & 4.94E-03 & 0.743 & -4.98E-03 & 6.72E-03 & -4.78E-05 \\
    \hline
    0.48  & 0.02  & -1.21E-03 & 5.90E-03 & 4.36E-04 & 7.02E-03 & 0.691 & 6.38E-04 & 1.03E-02 & -6.12E-06 \\
    \hline
    0.69  & 0.02  & 1.03E-03 & 1.79E-02 & 3.46E-03 & 2.11E-02 & 0.601 & 5.81E-03 & 3.55E-02 & -5.58E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & 1.33E-03 & 3.93E-03 & 1.08E-03 & 4.23E-03 & 0.848 & 1.29E-03 & 5.05E-03 & -2.90E-05 \\
    \hline
    0.25  & 0.01  & 5.47E-03 & 6.77E-03 & 7.25E-03 & 7.48E-03 & 0.800 & 9.16E-03 & 9.45E-03 & -2.06E-04 \\
    \hline
    0.35  & 0.01  & -5.91E-03 & 1.10E-02 & -7.10E-03 & 1.18E-02 & 0.616 & -1.17E-02 & 1.93E-02 & -2.62E-04 \\
    \hline
    0.48  & 0.02  & -2.92E-03 & 1.46E-02 & -3.67E-03 & 1.65E-02 & 0.733 & -5.07E-03 & 2.27E-02 & -1.14E-04 \\
    \hline
    0.69  & 0.03  & 9.49E-03 & 4.40E-02 & 7.24E-03 & 4.82E-02 & 0.819 & 8.93E-03 & 5.94E-02 & -2.01E-04 \\
    \hline
    \end{tabular}%	
\caption{$\pi^+$ Collins asymmetry for $x_F<0$ as a function of $z$ for $\langle p_T\rangle=17.7$ GeV/c and integrated over all $j_T$.}

\vspace{20pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & 1.11E-02 & 5.16E-03 & 1.13E-02 & 5.43E-03 & 0.888 & 1.28E-02 & 6.19E-03 & -2.57E-05 \\
    \hline
    0.25  & 0.01  & 1.05E-02 & 8.96E-03 & 1.10E-02 & 1.00E-02 & 0.829 & 1.34E-02 & 1.22E-02 & -2.68E-05 \\
    \hline
    0.35  & 0.01  & -2.85E-03 & 1.45E-02 & -1.68E-03 & 1.56E-02 & 0.876 & -1.94E-03 & 1.80E-02 & -3.87E-06 \\
    \hline
    0.48  & 0.02  & 4.96E-03 & 1.92E-02 & 2.96E-03 & 2.36E-02 & 0.871 & 3.44E-03 & 2.74E-02 & -6.87E-06 \\
    \hline
    0.65  & 0.02  & 4.91E-02 & 5.82E-02 & 3.97E-02 & 6.69E-02 & 0.705 & 5.69E-02 & 9.59E-02 & -1.14E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.01  & -6.23E-04 & 8.47E-04 & -7.42E-04 & 1.12E-03 & 0.796 & -9.41E-04 & 1.43E-03 & 1.28E-05 \\
    \hline
    0.28  & 0.01  & 7.58E-04 & 1.40E-03 & 2.78E-03 & 2.54E-03 & 0.617 & 4.55E-03 & 4.16E-03 & 6.19E-05 \\
    \hline
    0.37  & 0.02  & 4.31E-03 & 2.46E-03 & 4.82E-03 & 2.78E-03 & 0.548 & 8.89E-03 & 5.14E-03 & 1.21E-04 \\
    \hline
    0.48  & 0.02  & -2.60E-03 & 3.45E-03 & -2.87E-03 & 3.91E-03 & 0.682 & -4.26E-03 & 5.80E-03 & 5.80E-05 \\
    \hline
    0.67  & 0.03  & -2.21E-02 & 9.49E-03 & -2.27E-02 & 9.90E-03 & 0.837 & -2.74E-02 & 1.20E-02 & 3.73E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.01  & 6.32E-04 & 1.28E-03 & 2.38E-03 & 5.05E-03 & 0.745 & 3.23E-03 & 6.86E-03 & 8.65E-05 \\
    \hline
    0.25  & 0.01  & -8.40E-04 & 2.27E-03 & -8.83E-04 & 2.55E-03 & 0.713 & -1.25E-03 & 3.62E-03 & 3.35E-05 \\
    \hline
    0.36  & 0.01  & 8.12E-04 & 3.83E-03 & 9.44E-04 & 4.15E-03 & 0.703 & 1.36E-03 & 5.97E-03 & 3.64E-05 \\
    \hline
    0.49  & 0.02  & 5.04E-04 & 5.38E-03 & 1.41E-03 & 6.21E-03 & 0.644 & 2.21E-03 & 9.76E-03 & 5.93E-05 \\
    \hline
    0.65  & 0.03  & -5.48E-03 & 1.58E-02 & -6.43E-03 & 1.74E-02 & 0.775 & -8.38E-03 & 2.27E-02 & 2.25E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.01  & -3.03E-04 & 1.51E-03 & 1.37E-04 & 3.61E-03 & 0.792 & 1.75E-04 & 4.61E-03 & 3.42E-06 \\
    \hline
    0.24  & 0.01  & -5.79E-03 & 2.68E-03 & -6.17E-03 & 2.90E-03 & 0.591 & -1.05E-02 & 4.96E-03 & 2.07E-04 \\
    \hline
    0.35  & 0.01  & -8.13E-04 & 4.47E-03 & -1.12E-03 & 5.01E-03 & 0.880 & -1.29E-03 & 5.76E-03 & 2.53E-05 \\
    \hline
    0.50  & 0.02  & 6.57E-03 & 6.27E-03 & 6.60E-03 & 7.33E-03 & 0.641 & 1.04E-02 & 1.16E-02 & 2.04E-04 \\
    \hline
    0.70  & 0.03  & 4.65E-03 & 1.91E-02 & 4.32E-03 & 2.15E-02 & 0.978 & 4.47E-03 & 2.22E-02 & 8.76E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & 2.98E-03 & 1.58E-03 & 4.54E-03 & 2.19E-03 & 0.831 & 5.52E-03 & 2.66E-03 & -5.30E-05 \\
    \hline
    0.24  & 0.01  & -4.54E-03 & 2.78E-03 & -4.68E-03 & 2.96E-03 & 0.649 & -7.29E-03 & 4.62E-03 & -7.00E-05 \\
    \hline
    0.35  & 0.01  & -1.12E-02 & 4.63E-03 & -1.27E-02 & 5.26E-03 & 0.775 & -1.65E-02 & 6.86E-03 & -1.59E-04 \\
    \hline
    0.48  & 0.02  & -9.51E-03 & 6.47E-03 & -1.15E-02 & 7.73E-03 & 0.658 & -1.77E-02 & 1.19E-02 & -1.70E-04 \\
    \hline
    0.69  & 0.02  & -2.74E-04 & 2.08E-02 & -1.18E-03 & 2.40E-02 & 0.840 & -1.42E-03 & 2.89E-02 & -1.36E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & 4.62E-04 & 4.02E-03 & 6.10E-04 & 4.31E-03 & 0.912 & 6.77E-04 & 4.78E-03 & -1.52E-05 \\
    \hline
    0.25  & 0.01  & -9.83E-04 & 7.05E-03 & 4.81E-04 & 7.82E-03 & 0.762 & 6.38E-04 & 1.04E-02 & -1.44E-05 \\
    \hline
    0.35  & 0.01  & -7.70E-03 & 1.18E-02 & -8.05E-03 & 1.23E-02 & 0.844 & -9.64E-03 & 1.47E-02 & -2.17E-04 \\
    \hline
    0.48  & 0.02  & -1.62E-02 & 1.66E-02 & -1.04E-02 & 2.00E-02 & 0.714 & -1.47E-02 & 2.83E-02 & -3.31E-04 \\
    \hline
    0.69  & 0.03  & -3.68E-02 & 5.43E-02 & -6.25E-02 & 7.28E-02 & 0.918 & -6.88E-02 & 8.02E-02 & -1.55E-03 \\
    \hline
    \end{tabular}%	
\caption{$\pi^-$ Collins asymmetry for $x_F<0$ as a function of $z$ for $\langle p_T\rangle=17.7$ GeV/c and integrated over all $j_T$.}

\vspace{20pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$z_{true}$ & $\delta z_{true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.01  & -1.91E-03 & 5.28E-03 & -1.43E-03 & 5.52E-03 & 0.871 & -1.66E-03 & 6.41E-03 & -3.32E-06 \\
    \hline
    0.25  & 0.01  & -1.32E-02 & 9.46E-03 & -1.30E-02 & 9.91E-03 & 0.910 & -1.44E-02 & 1.10E-02 & -2.88E-05 \\
    \hline
    0.35  & 0.01  & 1.05E-03 & 1.58E-02 & 6.95E-03 & 1.86E-02 & 0.789 & 8.91E-03 & 2.38E-02 & -1.78E-05 \\
    \hline
    0.48  & 0.02  & -1.62E-02 & 2.23E-02 & -1.69E-02 & 2.40E-02 & 0.862 & -1.98E-02 & 2.82E-02 & -3.96E-05 \\
    \hline
    0.65  & 0.02  & 8.22E-02 & 7.95E-02 & 6.85E-02 & 1.10E-01 & 0.626 & 1.11E-01 & 1.77E-01 & -2.21E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.02  & 2.23E-03 & 1.90E-03 & 9.93E-04 & 4.79E-03 & 0.624 & 1.61E-03 & 7.77E-03 & 2.19E-05 \\
    \hline
    0.23  & 0.02  & 1.36E-03 & 1.35E-03 & -5.03E-04 & 2.71E-03 & 0.806 & -6.31E-04 & 3.40E-03 & 8.58E-06 \\
    \hline
    0.32  & 0.02  & 3.06E-03 & 1.16E-03 & 3.11E-03 & 2.31E-03 & 0.824 & 3.82E-03 & 2.83E-03 & 5.19E-05 \\
    \hline
    0.42  & 0.02  & 1.26E-03 & 1.52E-03 & 2.97E-03 & 2.92E-03 & 0.817 & 3.68E-03 & 3.62E-03 & 5.00E-05 \\
    \hline
    0.56  & 0.03  & 9.81E-04 & 2.04E-03 & 1.83E-03 & 3.09E-03 & 0.742 & 2.49E-03 & 4.21E-03 & 3.39E-05 \\
    \hline
    1.01  & 0.09  & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.965 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & -5.04E-03 & 3.52E-03 & -1.81E-02 & 9.40E-03 & 0.745 & -2.45E-02 & 1.28E-02 & 6.57E-04 \\
    \hline
    0.23  & 0.02  & 7.77E-03 & 2.30E-03 & 8.96E-03 & 4.55E-03 & 0.737 & 1.23E-02 & 6.24E-03 & 3.29E-04 \\
    \hline
    0.33  & 0.02  & 4.86E-03 & 1.89E-03 & 8.49E-03 & 3.42E-03 & 0.796 & 1.08E-02 & 4.34E-03 & 2.89E-04 \\
    \hline
    0.44  & 0.02  & 2.20E-03 & 2.12E-03 & 6.28E-03 & 3.79E-03 & 0.890 & 7.13E-03 & 4.31E-03 & 1.91E-04 \\
    \hline
    0.59  & 0.03  & -3.59E-03 & 2.29E-03 & -5.82E-03 & 3.20E-03 & 0.827 & -7.11E-03 & 3.91E-03 & 1.90E-04 \\
    \hline
    0.97  & 0.05  & -1.25E-02 & 1.93E-02 & -1.65E-02 & 2.25E-02 & 0.856 & -1.95E-02 & 2.66E-02 & 5.22E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & 6.85E-03 & 4.70E-03 & 4.38E-03 & 1.09E-02 & 0.825 & 5.37E-03 & 1.33E-02 & 1.05E-04 \\
    \hline
    0.22  & 0.02  & 8.50E-03 & 2.87E-03 & 1.25E-02 & 4.51E-03 & 0.732 & 1.73E-02 & 6.23E-03 & 3.40E-04 \\
    \hline
    0.34  & 0.02  & 6.75E-03 & 2.31E-03 & 8.98E-03 & 3.41E-03 & 0.707 & 1.28E-02 & 4.88E-03 & 2.52E-04 \\
    \hline
    0.44  & 0.02  & 3.30E-03 & 2.52E-03 & 4.51E-03 & 3.75E-03 & 0.805 & 5.67E-03 & 4.71E-03 & 1.11E-04 \\
    \hline
    0.64  & 0.03  & 2.06E-03 & 2.34E-03 & 2.57E-03 & 2.95E-03 & 0.879 & 2.95E-03 & 3.39E-03 & 5.79E-05 \\
    \hline
    1.04  & 0.04  & -1.09E-02 & 1.30E-02 & -9.53E-03 & 1.56E-02 & 0.895 & -1.08E-02 & 1.76E-02 & 2.11E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.02  & 6.97E-03 & 5.94E-03 & 1.63E-03 & 1.14E-02 & 0.618 & 2.67E-03 & 1.86E-02 & -2.56E-05 \\
    \hline
    0.22  & 0.02  & 1.32E-02 & 3.22E-03 & 1.65E-02 & 4.40E-03 & 0.815 & 2.04E-02 & 5.46E-03 & -1.96E-04 \\
    \hline
    0.33  & 0.02  & 1.68E-02 & 2.50E-03 & 1.84E-02 & 3.13E-03 & 0.677 & 2.74E-02 & 4.68E-03 & -2.63E-04 \\
    \hline
    0.45  & 0.02  & 7.35E-03 & 2.67E-03 & 8.39E-03 & 3.33E-03 & 0.842 & 1.01E-02 & 4.00E-03 & -9.67E-05 \\
    \hline
    0.67  & 0.03  & 6.56E-03 & 2.20E-03 & 7.05E-03 & 2.60E-03 & 0.877 & 8.12E-03 & 3.00E-03 & -7.80E-05 \\
    \hline
    1.13  & 0.05  & 2.58E-03 & 8.06E-03 & 4.98E-03 & 9.38E-03 & 0.947 & 5.32E-03 & 1.00E-02 & -5.11E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & -3.01E-02 & 2.08E-02 & -3.93E-02 & 2.33E-02 & 0.632 & -6.29E-02 & 3.73E-02 & -1.42E-03 \\
    \hline
    0.22  & 0.02  & 2.89E-02 & 8.98E-03 & 2.79E-02 & 9.56E-03 & 0.736 & 3.83E-02 & 1.31E-02 & -8.61E-04 \\
    \hline
    0.33  & 0.02  & 2.88E-02 & 6.60E-03 & 2.93E-02 & 7.00E-03 & 0.842 & 3.51E-02 & 8.41E-03 & -7.91E-04 \\
    \hline
    0.45  & 0.02  & 1.81E-02 & 6.84E-03 & 1.77E-02 & 7.47E-03 & 0.899 & 1.99E-02 & 8.40E-03 & -4.49E-04 \\
    \hline
    0.68  & 0.03  & 8.67E-03 & 5.22E-03 & 8.53E-03 & 5.85E-03 & 0.933 & 9.25E-03 & 6.34E-03 & -2.08E-04 \\
    \hline
    1.16  & 0.04  & 7.45E-03 & 1.36E-02 & 7.28E-03 & 1.42E-02 & 0.951 & 7.74E-03 & 1.51E-02 & -1.74E-04 \\
    \hline
    \end{tabular}%	
\caption{$\pi^+$ Collins asymmetry for $x_F>0$ as a function of $j_T$ for $\langle p_T\rangle=17.7$ GeV/c and integrated over all $z$.}

\vspace{20pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.13  & 0.01  & 1.37E-02 & 4.20E-02 & 1.32E-02 & 5.01E-02 & 0.791 & 1.68E-02 & 6.41E-02 & -3.36E-05 \\
    \hline
    0.22  & 0.02  & 2.06E-02 & 1.33E-02 & 2.13E-02 & 1.41E-02 & 0.553 & 3.89E-02 & 2.57E-02 & -7.79E-05 \\
    \hline
    0.33  & 0.02  & 7.56E-03 & 9.03E-03 & 7.08E-03 & 9.42E-03 & 0.842 & 8.51E-03 & 1.13E-02 & -1.70E-05 \\
    \hline
    0.45  & 0.02  & 1.95E-02 & 9.09E-03 & 2.16E-02 & 9.77E-03 & 0.898 & 2.43E-02 & 1.10E-02 & -4.86E-05 \\
    \hline
    0.70  & 0.03  & 1.15E-02 & 6.62E-03 & 1.16E-02 & 7.34E-03 & 0.883 & 1.33E-02 & 8.41E-03 & -2.66E-05 \\
    \hline
    1.26  & 0.04  & -5.68E-03 & 1.40E-02 & -5.44E-03 & 1.49E-02 & 0.971 & -5.67E-03 & 1.56E-02 & -1.13E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.02  & -8.22E-04 & 1.93E-03 & 1.16E-03 & 3.81E-03 & 0.586 & 1.99E-03 & 6.58E-03 & 2.71E-05 \\
    \hline
    0.23  & 0.02  & -2.81E-03 & 1.36E-03 & -3.22E-03 & 2.11E-03 & 0.643 & -5.06E-03 & 3.32E-03 & 6.88E-05 \\
    \hline
    0.32  & 0.02  & -9.23E-04 & 1.18E-03 & -1.79E-03 & 2.22E-03 & 0.735 & -2.46E-03 & 3.05E-03 & 3.35E-05 \\
    \hline
    0.42  & 0.02  & 5.44E-04 & 1.54E-03 & -2.34E-03 & 2.77E-03 & 0.832 & -2.85E-03 & 3.37E-03 & 3.87E-05 \\
    \hline
    0.56  & 0.03  & -1.13E-03 & 2.11E-03 & -5.47E-04 & 3.09E-03 & 0.790 & -7.00E-04 & 3.95E-03 & 9.52E-06 \\
    \hline
    1.01  & 0.09  & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.873 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & 1.31E-03 & 3.59E-03 & 1.08E-02 & 9.84E-03 & 0.544 & 2.01E-02 & 1.83E-02 & 5.38E-04 \\
    \hline
    0.23  & 0.02  & -3.97E-03 & 2.36E-03 & -2.42E-03 & 4.26E-03 & 0.818 & -2.99E-03 & 5.27E-03 & 8.02E-05 \\
    \hline
    0.33  & 0.02  & -1.30E-03 & 1.94E-03 & -6.19E-04 & 3.40E-03 & 0.850 & -7.36E-04 & 4.05E-03 & 1.97E-05 \\
    \hline
    0.44  & 0.02  & -3.73E-03 & 2.17E-03 & -7.78E-03 & 3.84E-03 & 0.673 & -1.17E-02 & 5.78E-03 & 3.14E-04 \\
    \hline
    0.59  & 0.03  & -1.76E-03 & 2.36E-03 & -1.54E-03 & 3.21E-03 & 0.803 & -1.94E-03 & 4.04E-03 & 5.21E-05 \\
    \hline
    0.97  & 0.05  & 3.79E-02 & 2.00E-02 & 4.78E-02 & 2.27E-02 & 0.928 & 5.21E-02 & 2.47E-02 & 1.40E-03 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & -2.23E-03 & 4.81E-03 & -9.46E-03 & 1.06E-02 & 0.813 & -1.18E-02 & 1.32E-02 & 2.31E-04 \\
    \hline
    0.22  & 0.02  & -5.92E-03 & 2.96E-03 & -5.91E-03 & 4.62E-03 & 0.857 & -6.97E-03 & 5.45E-03 & 1.37E-04 \\
    \hline
    0.34  & 0.02  & -9.41E-03 & 2.38E-03 & -1.07E-02 & 3.48E-03 & 0.803 & -1.35E-02 & 4.38E-03 & 2.65E-04 \\
    \hline
    0.44  & 0.02  & -7.34E-03 & 2.59E-03 & -8.28E-03 & 3.73E-03 & 0.837 & -1.00E-02 & 4.50E-03 & 1.96E-04 \\
    \hline
    0.64  & 0.03  & 2.18E-04 & 2.42E-03 & 3.60E-04 & 3.01E-03 & 0.846 & 4.30E-04 & 3.60E-03 & 8.43E-06 \\
    \hline
    1.04  & 0.04  & 3.87E-03 & 1.36E-02 & 5.17E-03 & 1.59E-02 & 0.872 & 5.99E-03 & 1.85E-02 & 1.17E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.02  & -1.09E-02 & 6.09E-03 & -1.21E-02 & 1.15E-02 & 0.794 & -1.54E-02 & 1.46E-02 & -1.48E-04 \\
    \hline
    0.22  & 0.02  & -5.88E-03 & 3.32E-03 & -1.72E-03 & 4.56E-03 & 0.567 & -3.07E-03 & 8.12E-03 & -2.94E-05 \\
    \hline
    0.33  & 0.02  & -9.21E-03 & 2.58E-03 & -9.81E-03 & 3.26E-03 & 0.771 & -1.29E-02 & 4.27E-03 & -1.23E-04 \\
    \hline
    0.45  & 0.02  & -8.88E-03 & 2.76E-03 & -8.86E-03 & 3.43E-03 & 0.760 & -1.18E-02 & 4.56E-03 & -1.13E-04 \\
    \hline
    0.67  & 0.03  & -5.96E-03 & 2.27E-03 & -5.48E-03 & 2.66E-03 & 0.926 & -5.99E-03 & 2.90E-03 & -5.75E-05 \\
    \hline
    1.13  & 0.05  & 3.19E-03 & 8.39E-03 & 3.37E-03 & 8.79E-03 & 0.943 & 3.61E-03 & 9.42E-03 & -3.47E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & -2.08E-02 & 2.13E-02 & -2.38E-02 & 2.34E-02 & 0.683 & -3.53E-02 & 3.46E-02 & -7.93E-04 \\
    \hline
    0.22  & 0.02  & -2.30E-02 & 9.35E-03 & -2.33E-02 & 9.94E-03 & 0.825 & -2.85E-02 & 1.22E-02 & -6.42E-04 \\
    \hline
    0.33  & 0.02  & -2.07E-02 & 6.83E-03 & -2.13E-02 & 7.14E-03 & 0.897 & -2.40E-02 & 8.04E-03 & -5.39E-04 \\
    \hline
    0.45  & 0.02  & -1.84E-02 & 7.10E-03 & -1.89E-02 & 7.60E-03 & 0.837 & -2.28E-02 & 9.18E-03 & -5.14E-04 \\
    \hline
    0.68  & 0.03  & -1.59E-02 & 5.40E-03 & -1.62E-02 & 5.96E-03 & 0.927 & -1.77E-02 & 6.51E-03 & -3.98E-04 \\
    \hline
    1.16  & 0.04  & -5.16E-02 & 1.43E-02 & -6.47E-02 & 1.71E-02 & 0.949 & -6.90E-02 & 1.82E-02 & -1.55E-03 \\
    \hline
    \end{tabular}%	
\caption{$\pi^-$ Collins asymmetry for $x_F>0$ as a function of $j_T$ for $\langle p_T\rangle=17.7$ GeV/c and integrated over all $z$.}

\vspace{20pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.13  & 0.01  & 3.14E-02 & 4.26E-02 & 3.56E-02 & 4.68E-02 & 0.706 & 5.11E-02 & 6.70E-02 & -1.02E-04 \\
    \hline
    0.22  & 0.02  & -8.43E-03 & 1.38E-02 & -8.19E-03 & 1.44E-02 & 0.745 & -1.11E-02 & 1.95E-02 & -2.22E-05 \\
    \hline
    0.33  & 0.02  & -1.17E-02 & 9.41E-03 & -1.10E-02 & 9.68E-03 & 0.843 & -1.33E-02 & 1.16E-02 & -2.65E-05 \\
    \hline
    0.45  & 0.02  & -2.72E-02 & 9.43E-03 & -2.81E-02 & 1.02E-02 & 0.770 & -3.69E-02 & 1.35E-02 & -7.38E-05 \\
    \hline
    0.70  & 0.03  & -3.71E-02 & 6.92E-03 & -4.04E-02 & 7.63E-03 & 0.943 & -4.34E-02 & 8.18E-03 & -8.67E-05 \\
    \hline
    1.26  & 0.04  & 3.38E-03 & 1.48E-02 & -2.36E-03 & 1.76E-02 & 0.922 & -2.59E-03 & 1.93E-02 & -5.18E-06 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.02  & -6.26E-04 & 1.91E-03 & -6.90E-05 & 4.03E-03 & 0.624 & -1.12E-04 & 6.54E-03 & 1.52E-06 \\
    \hline
    0.23  & 0.02  & -1.20E-04 & 1.35E-03 & 1.64E-03 & 2.37E-03 & 0.806 & 2.06E-03 & 2.98E-03 & 2.80E-05 \\
    \hline
    0.32  & 0.02  & -3.55E-04 & 1.16E-03 & -1.48E-03 & 2.02E-03 & 0.824 & -1.82E-03 & 2.47E-03 & 2.47E-05 \\
    \hline
    0.42  & 0.02  & 6.44E-04 & 1.52E-03 & 1.14E-03 & 2.57E-03 & 0.817 & 1.41E-03 & 3.18E-03 & 1.92E-05 \\
    \hline
    0.56  & 0.03  & 6.07E-04 & 2.04E-03 & 1.57E-04 & 2.89E-03 & 0.742 & 2.13E-04 & 3.93E-03 & 2.90E-06 \\
    \hline
    1.01  & 0.09  & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.965 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & 1.88E-03 & 3.54E-03 & 3.12E-04 & 7.69E-03 & 0.745 & 4.24E-04 & 1.04E-02 & 1.14E-05 \\
    \hline
    0.23  & 0.02  & 1.74E-03 & 2.31E-03 & 1.95E-03 & 4.00E-03 & 0.737 & 2.68E-03 & 5.48E-03 & 7.17E-05 \\
    \hline
    0.33  & 0.02  & 1.13E-03 & 1.90E-03 & -1.34E-05 & 3.05E-03 & 0.796 & -1.70E-05 & 3.88E-03 & 4.56E-07 \\
    \hline
    0.44  & 0.02  & -1.19E-03 & 2.12E-03 & 1.64E-03 & 3.38E-03 & 0.890 & 1.87E-03 & 3.84E-03 & 5.00E-05 \\
    \hline
    0.59  & 0.03  & -9.29E-04 & 2.28E-03 & -1.72E-03 & 3.03E-03 & 0.827 & -2.10E-03 & 3.70E-03 & 5.62E-05 \\
    \hline
    0.97  & 0.05  & 3.93E-03 & 1.91E-02 & 3.70E-03 & 2.20E-02 & 0.856 & 4.37E-03 & 2.60E-02 & 1.17E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & -3.16E-03 & 4.72E-03 & -6.45E-03 & 1.09E-02 & 0.825 & -7.90E-03 & 1.34E-02 & 1.55E-04 \\
    \hline
    0.22  & 0.02  & 2.25E-03 & 2.88E-03 & 1.58E-03 & 4.53E-03 & 0.732 & 2.18E-03 & 6.26E-03 & 4.27E-05 \\
    \hline
    0.34  & 0.02  & 3.48E-03 & 2.32E-03 & 3.64E-03 & 3.43E-03 & 0.707 & 5.21E-03 & 4.90E-03 & 1.02E-04 \\
    \hline
    0.44  & 0.02  & 2.55E-03 & 2.53E-03 & 4.49E-03 & 3.77E-03 & 0.805 & 5.64E-03 & 4.73E-03 & 1.11E-04 \\
    \hline
    0.64  & 0.03  & -6.26E-04 & 2.34E-03 & 5.65E-05 & 2.95E-03 & 0.879 & 6.50E-05 & 3.40E-03 & 1.27E-06 \\
    \hline
    1.04  & 0.04  & -7.90E-04 & 1.30E-02 & 2.41E-03 & 1.56E-02 & 0.895 & 2.72E-03 & 1.76E-02 & 5.33E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.02  & 1.01E-02 & 5.97E-03 & 1.48E-02 & 1.14E-02 & 0.618 & 2.41E-02 & 1.87E-02 & -2.32E-04 \\
    \hline
    0.22  & 0.02  & 4.05E-03 & 3.24E-03 & 7.32E-03 & 4.43E-03 & 0.815 & 9.09E-03 & 5.50E-03 & -8.72E-05 \\
    \hline
    0.33  & 0.02  & 2.31E-03 & 2.51E-03 & 3.25E-03 & 3.15E-03 & 0.677 & 4.85E-03 & 4.70E-03 & -4.66E-05 \\
    \hline
    0.45  & 0.02  & 4.50E-03 & 2.68E-03 & 5.61E-03 & 3.35E-03 & 0.842 & 6.74E-03 & 4.02E-03 & -6.47E-05 \\
    \hline
    0.67  & 0.03  & -8.31E-05 & 2.20E-03 & 6.06E-05 & 2.60E-03 & 0.877 & 6.99E-05 & 3.00E-03 & -6.71E-07 \\
    \hline
    1.13  & 0.05  & -6.77E-03 & 8.06E-03 & -5.47E-03 & 9.37E-03 & 0.947 & -5.84E-03 & 1.00E-02 & -5.60E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & -1.55E-02 & 2.09E-02 & -1.56E-02 & 2.33E-02 & 0.632 & -2.50E-02 & 3.73E-02 & -5.62E-04 \\
    \hline
    0.22  & 0.02  & -7.63E-03 & 9.07E-03 & -7.71E-03 & 9.65E-03 & 0.736 & -1.06E-02 & 1.33E-02 & -2.38E-04 \\
    \hline
    0.33  & 0.02  & -3.34E-04 & 6.66E-03 & -5.87E-04 & 7.06E-03 & 0.842 & -7.05E-04 & 8.48E-03 & -1.59E-05 \\
    \hline
    0.45  & 0.02  & 1.15E-02 & 6.87E-03 & 1.12E-02 & 7.50E-03 & 0.899 & 1.26E-02 & 8.44E-03 & -2.84E-04 \\
    \hline
    0.68  & 0.03  & 1.73E-04 & 5.24E-03 & 2.22E-04 & 5.88E-03 & 0.933 & 2.40E-04 & 6.37E-03 & -5.41E-06 \\
    \hline
    1.16  & 0.04  & 7.79E-03 & 1.36E-02 & 8.64E-03 & 1.42E-02 & 0.951 & 9.18E-03 & 1.51E-02 & -2.07E-04 \\
    \hline
    \end{tabular}%	
\caption{$\pi^+$ Collins asymmetry for $x_F<0$ as a function of $j_T$ for $\langle p_T\rangle=17.7$ GeV/c and integrated over all $z$.}

\vspace{20pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.13  & 0.01  & -4.64E-02 & 4.19E-02 & -6.56E-02 & 5.02E-02 & 0.791 & -8.38E-02 & 6.42E-02 & -1.68E-04 \\
    \hline
    0.22  & 0.02  & -2.64E-02 & 1.34E-02 & -2.88E-02 & 1.42E-02 & 0.553 & -5.27E-02 & 2.59E-02 & -1.05E-04 \\
    \hline
    0.33  & 0.02  & 1.72E-02 & 9.11E-03 & 1.74E-02 & 9.50E-03 & 0.842 & 2.10E-02 & 1.14E-02 & -4.19E-05 \\
    \hline
    0.45  & 0.02  & 1.64E-02 & 9.15E-03 & 1.75E-02 & 9.83E-03 & 0.898 & 1.98E-02 & 1.11E-02 & -3.95E-05 \\
    \hline
    0.70  & 0.03  & 1.50E-02 & 6.65E-03 & 1.63E-02 & 7.38E-03 & 0.883 & 1.87E-02 & 8.45E-03 & -3.73E-05 \\
    \hline
    1.26  & 0.04  & -2.21E-03 & 1.41E-02 & -2.68E-03 & 1.50E-02 & 0.971 & -2.79E-03 & 1.56E-02 & -5.58E-06 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.02  & 1.09E-03 & 1.94E-03 & 2.08E-03 & 3.31E-03 & 0.586 & 3.58E-03 & 5.70E-03 & 4.87E-05 \\
    \hline
    0.23  & 0.02  & 1.73E-04 & 1.37E-03 & 3.37E-04 & 1.93E-03 & 0.643 & 5.30E-04 & 3.04E-03 & 7.21E-06 \\
    \hline
    0.32  & 0.02  & 2.16E-04 & 1.18E-03 & 9.55E-04 & 1.95E-03 & 0.735 & 1.31E-03 & 2.68E-03 & 1.79E-05 \\
    \hline
    0.42  & 0.02  & -1.38E-03 & 1.55E-03 & -1.54E-03 & 2.47E-03 & 0.832 & -1.87E-03 & 3.00E-03 & 2.55E-05 \\
    \hline
    0.56  & 0.03  & -8.51E-04 & 2.11E-03 & -6.87E-04 & 2.90E-03 & 0.790 & -8.80E-04 & 3.72E-03 & 1.20E-05 \\
    \hline
    1.01  & 0.09  & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.00E+00 & 0.873 & 0.00E+00 & 0.00E+00 & 0.00E+00 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & -2.00E-03 & 3.61E-03 & -1.13E-02 & 8.08E-03 & 0.544 & -2.11E-02 & 1.50E-02 & 5.65E-04 \\
    \hline
    0.23  & 0.02  & 4.47E-04 & 2.37E-03 & 1.44E-03 & 3.79E-03 & 0.818 & 1.78E-03 & 4.69E-03 & 4.76E-05 \\
    \hline
    0.33  & 0.02  & 2.91E-04 & 1.94E-03 & 1.34E-03 & 3.05E-03 & 0.850 & 1.59E-03 & 3.62E-03 & 4.26E-05 \\
    \hline
    0.44  & 0.02  & 1.89E-03 & 2.18E-03 & 3.46E-03 & 3.42E-03 & 0.673 & 5.21E-03 & 5.14E-03 & 1.40E-04 \\
    \hline
    0.59  & 0.03  & -3.60E-04 & 2.36E-03 & -3.41E-04 & 3.05E-03 & 0.803 & -4.29E-04 & 3.84E-03 & 1.15E-05 \\
    \hline
    0.97  & 0.05  & -2.40E-02 & 2.03E-02 & -2.30E-02 & 2.24E-02 & 0.928 & -2.51E-02 & 2.44E-02 & 6.72E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & 3.59E-03 & 4.82E-03 & 7.64E-03 & 1.07E-02 & 0.813 & 9.50E-03 & 1.33E-02 & 1.86E-04 \\
    \hline
    0.22  & 0.02  & -7.03E-04 & 2.97E-03 & -7.08E-04 & 4.65E-03 & 0.857 & -8.35E-04 & 5.49E-03 & 1.64E-05 \\
    \hline
    0.34  & 0.02  & -4.96E-04 & 2.39E-03 & -9.42E-04 & 3.50E-03 & 0.803 & -1.19E-03 & 4.41E-03 & 2.32E-05 \\
    \hline
    0.44  & 0.02  & 1.93E-03 & 2.60E-03 & 3.33E-03 & 3.74E-03 & 0.837 & 4.02E-03 & 4.52E-03 & 7.89E-05 \\
    \hline
    0.64  & 0.03  & -6.14E-03 & 2.42E-03 & -7.94E-03 & 3.01E-03 & 0.846 & -9.50E-03 & 3.60E-03 & 1.86E-04 \\
    \hline
    1.04  & 0.04  & -4.70E-03 & 1.36E-02 & -4.56E-03 & 1.60E-02 & 0.872 & -5.28E-03 & 1.85E-02 & 1.04E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.15  & 0.02  & 3.31E-03 & 6.10E-03 & 1.07E-02 & 1.16E-02 & 0.794 & 1.36E-02 & 1.48E-02 & -1.31E-04 \\
    \hline
    0.22  & 0.02  & -2.50E-03 & 3.34E-03 & -1.45E-03 & 4.57E-03 & 0.567 & -2.59E-03 & 8.15E-03 & -2.49E-05 \\
    \hline
    0.33  & 0.02  & 3.29E-03 & 2.60E-03 & 3.29E-03 & 3.28E-03 & 0.771 & 4.32E-03 & 4.30E-03 & -4.14E-05 \\
    \hline
    0.45  & 0.02  & -2.11E-03 & 2.77E-03 & -2.85E-03 & 3.44E-03 & 0.760 & -3.79E-03 & 4.58E-03 & -3.64E-05 \\
    \hline
    0.67  & 0.03  & -7.33E-05 & 2.27E-03 & 5.45E-04 & 2.67E-03 & 0.926 & 5.95E-04 & 2.91E-03 & -5.71E-06 \\
    \hline
    1.13  & 0.05  & -1.56E-02 & 8.42E-03 & -1.61E-02 & 8.82E-03 & 0.943 & -1.73E-02 & 9.46E-03 & -1.66E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & 2.55E-02 & 2.13E-02 & 2.89E-02 & 2.34E-02 & 0.683 & 4.28E-02 & 3.47E-02 & -9.64E-04 \\
    \hline
    0.22  & 0.02  & -4.75E-03 & 9.40E-03 & -5.08E-03 & 1.00E-02 & 0.825 & -6.22E-03 & 1.23E-02 & -1.40E-04 \\
    \hline
    0.33  & 0.02  & -8.88E-04 & 6.89E-03 & -6.42E-04 & 7.20E-03 & 0.897 & -7.24E-04 & 8.12E-03 & -1.63E-05 \\
    \hline
    0.45  & 0.02  & -1.01E-02 & 7.14E-03 & -1.14E-02 & 7.65E-03 & 0.837 & -1.38E-02 & 9.24E-03 & -3.10E-04 \\
    \hline
    0.68  & 0.03  & 1.27E-03 & 5.41E-03 & 2.48E-03 & 5.98E-03 & 0.927 & 2.70E-03 & 6.53E-03 & -6.08E-05 \\
    \hline
    1.16  & 0.04  & 1.12E-02 & 1.43E-02 & 1.93E-02 & 1.71E-02 & 0.949 & 2.05E-02 & 1.82E-02 & -4.62E-04 \\
    \hline
    \end{tabular}%	
\caption{$\pi^-$ Collins asymmetry for $x_F<0$ as a function of $j_T$ for $\langle p_T\rangle=17.7$ GeV/c and integrated over all $z$.}

\vspace{20pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.13  & 0.01  & 1.03E-02 & 4.31E-02 & 1.43E-02 & 4.73E-02 & 0.706 & 2.05E-02 & 6.78E-02 & -4.11E-05 \\
    \hline
    0.22  & 0.02  & -8.91E-03 & 1.39E-02 & -8.35E-03 & 1.46E-02 & 0.745 & -1.13E-02 & 1.98E-02 & -2.27E-05 \\
    \hline
    0.33  & 0.02  & -3.74E-03 & 9.47E-03 & -3.06E-03 & 9.73E-03 & 0.843 & -3.67E-03 & 1.17E-02 & -7.33E-06 \\
    \hline
    0.45  & 0.02  & -5.48E-03 & 9.48E-03 & -5.15E-03 & 1.03E-02 & 0.770 & -6.76E-03 & 1.35E-02 & -1.35E-05 \\
    \hline
    0.70  & 0.03  & -5.36E-03 & 6.95E-03 & -4.68E-03 & 7.66E-03 & 0.943 & -5.02E-03 & 8.22E-03 & -1.00E-05 \\
    \hline
    1.26  & 0.04  & 6.95E-03 & 1.49E-02 & 1.07E-02 & 1.76E-02 & 0.922 & 1.17E-02 & 1.93E-02 & -2.34E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & 6.66E-03 & 3.74E-03 & 1.46E-04 & 8.77E-03 & 0.397 & 3.73E-04 & 2.23E-02 & -8.65E-06 \\
    \hline
    0.22  & 0.02  & 1.35E-02 & 2.35E-03 & 2.03E-02 & 4.21E-03 & 0.817 & 2.52E-02 & 5.21E-03 & -5.84E-04 \\
    \hline
    0.32  & 0.02  & 1.10E-02 & 1.95E-03 & 1.34E-02 & 3.35E-03 & 0.766 & 1.76E-02 & 4.42E-03 & -4.09E-04 \\
    \hline
    0.44  & 0.02  & 1.06E-03 & 2.16E-03 & 5.85E-04 & 3.69E-03 & 0.955 & 6.19E-04 & 3.91E-03 & -1.44E-05 \\
    \hline
    0.63  & 0.03  & 2.39E-03 & 2.00E-03 & 2.14E-03 & 2.78E-03 & 0.966 & 2.24E-03 & 2.91E-03 & -5.20E-05 \\
    \hline
    1.11  & 0.03  & 4.49E-03 & 1.21E-02 & 7.27E-03 & 1.32E-02 & 0.942 & 7.80E-03 & 1.41E-02 & -1.81E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.02  & -7.16E-03 & 1.46E-02 & -8.12E-03 & 1.59E-02 & 0.650 & -1.26E-02 & 2.47E-02 & -5.52E-04 \\
    \hline
    0.24  & 0.02  & 5.35E-03 & 4.69E-03 & 5.37E-03 & 4.95E-03 & 0.516 & 1.05E-02 & 9.70E-03 & -4.60E-04 \\
    \hline
    0.35  & 0.02  & 1.68E-02 & 3.55E-03 & 1.74E-02 & 3.76E-03 & 0.590 & 2.97E-02 & 6.44E-03 & -1.30E-03 \\
    \hline
    0.45  & 0.02  & 1.95E-02 & 3.77E-03 & 2.06E-02 & 3.99E-03 & 0.837 & 2.50E-02 & 4.82E-03 & -1.09E-03 \\
    \hline
    0.68  & 0.03  & 6.63E-03 & 2.97E-03 & 6.59E-03 & 3.19E-03 & 0.880 & 7.57E-03 & 3.66E-03 & -3.31E-04 \\
    \hline
    1.13  & 0.05  & -9.30E-03 & 9.26E-03 & -1.08E-02 & 1.06E-02 & 0.960 & -1.13E-02 & 1.12E-02 & -4.95E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.08  & 0.00  & -4.33E-01 & 6.87E-01 & -4.33E-01 & 6.87E-01 & 1.000 & -4.38E-01 & 6.95E-01 & -3.96E-02 \\
    \hline
    0.28  & 0.02  & 7.54E-03 & 1.04E-02 & 6.21E-03 & 1.17E-02 & 0.618 & 1.02E-02 & 1.91E-02 & -9.19E-04 \\
    \hline
    0.37  & 0.02  & 1.03E-02 & 5.88E-03 & 1.03E-02 & 6.61E-03 & 0.636 & 1.63E-02 & 1.05E-02 & -1.48E-03 \\
    \hline
    0.47  & 0.02  & 1.42E-02 & 5.97E-03 & 1.53E-02 & 6.72E-03 & 0.817 & 1.89E-02 & 8.32E-03 & -1.71E-03 \\
    \hline
    0.71  & 0.03  & 5.14E-03 & 4.51E-03 & 6.01E-03 & 5.11E-03 & 0.834 & 7.28E-03 & 6.19E-03 & -6.59E-04 \\
    \hline
    1.18  & 0.04  & -2.13E-03 & 1.16E-02 & -4.69E-05 & 1.36E-02 & 0.949 & -5.00E-05 & 1.45E-02 & -4.52E-06 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.12  & 0.08  & -5.09E-01 & 1.04E+00 & -5.09E-01 & 1.04E+00 & 1.000 & -5.15E-01 & 1.06E+00 & -9.27E-04 \\
    \hline
    0.30  & 0.04  & 1.87E-02 & 3.55E-02 & 1.89E-02 & 3.58E-02 & 1.000 & 1.91E-02 & 3.62E-02 & -3.45E-05 \\
    \hline
    0.38  & 0.02  & 1.44E-02 & 8.84E-03 & 1.62E-02 & 1.01E-02 & 0.688 & 2.38E-02 & 1.49E-02 & -4.28E-05 \\
    \hline
    0.48  & 0.03  & 9.84E-03 & 7.34E-03 & 9.93E-03 & 7.87E-03 & 0.802 & 1.25E-02 & 9.92E-03 & -2.25E-05 \\
    \hline
    0.69  & 0.03  & 1.91E-02 & 5.24E-03 & 2.09E-02 & 5.71E-03 & 0.650 & 3.25E-02 & 8.88E-03 & -5.84E-05 \\
    \hline
    1.15  & 0.04  & 1.27E-02 & 1.30E-02 & 1.47E-02 & 1.45E-02 & 0.876 & 1.70E-02 & 1.68E-02 & -3.06E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & -4.81E-03 & 3.82E-03 & -8.18E-03 & 8.49E-03 & 0.767 & -1.08E-02 & 1.12E-02 & -2.50E-04 \\
    \hline
    0.22  & 0.02  & -4.48E-03 & 2.42E-03 & 8.84E-04 & 4.41E-03 & 0.888 & 1.01E-03 & 5.02E-03 & -2.33E-05 \\
    \hline
    0.32  & 0.02  & -8.91E-03 & 2.00E-03 & -9.06E-03 & 3.48E-03 & 0.850 & -1.08E-02 & 4.14E-03 & -2.50E-04 \\
    \hline
    0.44  & 0.02  & -3.75E-03 & 2.21E-03 & -8.93E-04 & 3.73E-03 & 0.825 & -1.09E-03 & 4.57E-03 & -2.54E-05 \\
    \hline
    0.63  & 0.03  & -2.30E-03 & 2.04E-03 & -2.46E-03 & 2.78E-03 & 0.961 & -2.58E-03 & 2.93E-03 & -5.99E-05 \\
    \hline
    1.11  & 0.03  & -3.03E-03 & 1.25E-02 & -4.31E-03 & 1.37E-02 & 0.973 & -4.48E-03 & 1.42E-02 & -1.04E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.02  & -2.10E-02 & 1.50E-02 & -2.45E-02 & 1.65E-02 & 0.650 & -3.82E-02 & 2.57E-02 & -1.67E-03 \\
    \hline
    0.24  & 0.02  & -1.75E-02 & 4.89E-03 & -1.79E-02 & 5.18E-03 & 0.780 & -2.33E-02 & 6.71E-03 & -1.02E-03 \\
    \hline
    0.35  & 0.02  & -1.08E-02 & 3.71E-03 & -1.10E-02 & 3.93E-03 & 0.581 & -1.92E-02 & 6.84E-03 & -8.40E-04 \\
    \hline
    0.45  & 0.02  & -2.10E-02 & 3.92E-03 & -2.20E-02 & 4.15E-03 & 0.876 & -2.54E-02 & 4.79E-03 & -1.11E-03 \\
    \hline
    0.68  & 0.03  & -6.77E-03 & 3.06E-03 & -6.92E-03 & 3.29E-03 & 0.874 & -8.00E-03 & 3.80E-03 & -3.49E-04 \\
    \hline
    1.13  & 0.05  & -1.26E-03 & 9.53E-03 & -1.60E-03 & 1.00E-02 & 0.877 & -1.84E-03 & 1.16E-02 & -8.04E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.08  & 0.00  & -7.40E-02 & 5.09E-01 & -7.40E-02 & 5.09E-01 & 1.000 & -7.48E-02 & 5.15E-01 & -6.77E-03 \\
    \hline
    0.28  & 0.02  & 2.17E-03 & 1.10E-02 & 3.40E-03 & 1.23E-02 & 0.724 & 4.75E-03 & 1.72E-02 & -4.30E-04 \\
    \hline
    0.37  & 0.02  & -1.66E-02 & 6.25E-03 & -1.73E-02 & 6.98E-03 & 0.670 & -2.61E-02 & 1.05E-02 & -2.37E-03 \\
    \hline
    0.47  & 0.02  & -1.62E-02 & 6.34E-03 & -1.78E-02 & 7.13E-03 & 0.907 & -1.99E-02 & 7.95E-03 & -1.80E-03 \\
    \hline
    0.71  & 0.03  & -1.19E-02 & 4.75E-03 & -1.20E-02 & 5.37E-03 & 0.915 & -1.32E-02 & 5.94E-03 & -1.20E-03 \\
    \hline
    1.18  & 0.04  & 1.09E-02 & 1.22E-02 & 9.90E-03 & 1.28E-02 & 0.944 & 1.06E-02 & 1.37E-02 & -9.60E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.12  & 0.08  & 1.25E+00 & 9.12E-01 & 1.25E+00 & 9.12E-01 & 1.000 & 1.26E+00 & 9.22E-01 & -2.27E-03 \\
    \hline
    0.30  & 0.04  & -5.67E-02 & 3.83E-02 & -6.51E-02 & 4.37E-02 & 0.736 & -8.95E-02 & 6.01E-02 & -1.61E-04 \\
    \hline
    0.38  & 0.02  & -1.63E-02 & 9.64E-03 & -1.99E-02 & 1.10E-02 & 0.953 & -2.11E-02 & 1.17E-02 & -3.80E-05 \\
    \hline
    0.48  & 0.03  & -2.53E-02 & 8.04E-03 & -2.84E-02 & 9.42E-03 & 0.802 & -3.58E-02 & 1.19E-02 & -6.44E-05 \\
    \hline
    0.69  & 0.03  & -2.12E-02 & 5.75E-03 & -2.21E-02 & 6.95E-03 & 0.753 & -2.97E-02 & 9.34E-03 & -5.35E-05 \\
    \hline
    1.15  & 0.04  & -4.36E-02 & 1.43E-02 & -4.72E-02 & 1.76E-02 & 0.891 & -5.36E-02 & 2.00E-02 & -9.65E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & 5.33E-04 & 3.75E-03 & -8.89E-04 & 8.73E-03 & 0.397 & -2.26E-03 & 2.22E-02 & -5.25E-05 \\
    \hline
    0.22  & 0.02  & 3.22E-05 & 2.37E-03 & -1.65E-05 & 4.23E-03 & 0.817 & -2.04E-05 & 5.23E-03 & -4.73E-07 \\
    \hline
    0.32  & 0.02  & 2.48E-03 & 1.96E-03 & 4.10E-03 & 3.37E-03 & 0.766 & 5.41E-03 & 4.44E-03 & -1.26E-04 \\
    \hline
    0.44  & 0.02  & 5.85E-03 & 2.17E-03 & 6.32E-03 & 3.71E-03 & 0.955 & 6.69E-03 & 3.93E-03 & -1.55E-04 \\
    \hline
    0.63  & 0.03  & 1.01E-03 & 2.00E-03 & 1.20E-03 & 2.79E-03 & 0.966 & 1.26E-03 & 2.92E-03 & -2.92E-05 \\
    \hline
    1.11  & 0.03  & 1.58E-02 & 1.22E-02 & 1.80E-02 & 1.32E-02 & 0.942 & 1.93E-02 & 1.42E-02 & -4.49E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.02  & 7.91E-03 & 1.46E-02 & 8.84E-03 & 1.59E-02 & 0.650 & 1.37E-02 & 2.48E-02 & -6.01E-04 \\
    \hline
    0.24  & 0.02  & 6.95E-03 & 4.72E-03 & 7.19E-03 & 4.98E-03 & 0.516 & 1.41E-02 & 9.77E-03 & -6.16E-04 \\
    \hline
    0.35  & 0.02  & 4.43E-03 & 3.58E-03 & 4.41E-03 & 3.78E-03 & 0.590 & 7.56E-03 & 6.49E-03 & -3.30E-04 \\
    \hline
    0.45  & 0.02  & 3.24E-03 & 3.79E-03 & 4.05E-03 & 4.01E-03 & 0.837 & 4.90E-03 & 4.84E-03 & -2.14E-04 \\
    \hline
    0.68  & 0.03  & 1.20E-03 & 2.98E-03 & 1.58E-03 & 3.19E-03 & 0.880 & 1.82E-03 & 3.67E-03 & -7.94E-05 \\
    \hline
    1.13  & 0.05  & -1.30E-02 & 9.25E-03 & -1.20E-02 & 1.06E-02 & 0.960 & -1.27E-02 & 1.12E-02 & -5.54E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.08  & 0.00  & 7.38E-01 & 7.90E-01 & 7.38E-01 & 7.90E-01 & 1.000 & 7.47E-01 & 7.99E-01 & -6.76E-02 \\
    \hline
    0.28  & 0.02  & 8.00E-03 & 1.05E-02 & 1.19E-02 & 1.18E-02 & 0.618 & 1.94E-02 & 1.93E-02 & -1.76E-03 \\
    \hline
    0.37  & 0.02  & -1.58E-03 & 5.93E-03 & -2.53E-03 & 6.68E-03 & 0.636 & -4.03E-03 & 1.06E-02 & -3.64E-04 \\
    \hline
    0.47  & 0.02  & -5.15E-03 & 6.02E-03 & -6.54E-03 & 6.78E-03 & 0.817 & -8.09E-03 & 8.39E-03 & -7.32E-04 \\
    \hline
    0.71  & 0.03  & -2.79E-03 & 4.53E-03 & -2.78E-03 & 5.13E-03 & 0.834 & -3.38E-03 & 6.22E-03 & -3.05E-04 \\
    \hline
    1.18  & 0.04  & 2.67E-03 & 1.16E-02 & 4.84E-03 & 1.35E-02 & 0.949 & 5.15E-03 & 1.44E-02 & -4.66E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.12  & 0.08  & 9.38E-01 & 6.98E-01 & 9.38E-01 & 6.98E-01 & 1.000 & 9.49E-01 & 7.06E-01 & -1.71E-03 \\
    \hline
    0.30  & 0.04  & 3.54E-02 & 3.57E-02 & 3.59E-02 & 3.59E-02 & 1.000 & 3.63E-02 & 3.63E-02 & -6.54E-05 \\
    \hline
    0.38  & 0.02  & 2.12E-02 & 8.96E-03 & 2.52E-02 & 1.03E-02 & 0.688 & 3.70E-02 & 1.51E-02 & -6.67E-05 \\
    \hline
    0.48  & 0.03  & 7.18E-03 & 7.40E-03 & 8.03E-03 & 7.93E-03 & 0.802 & 1.01E-02 & 1.00E-02 & -1.82E-05 \\
    \hline
    0.69  & 0.03  & -6.84E-04 & 5.28E-03 & -6.48E-04 & 5.76E-03 & 0.650 & -1.01E-03 & 8.96E-03 & -1.81E-06 \\
    \hline
    1.15  & 0.04  & -9.77E-03 & 1.30E-02 & -1.02E-02 & 1.46E-02 & 0.876 & -1.18E-02 & 1.69E-02 & -2.12E-05 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.14  & 0.02  & 4.87E-03 & 3.83E-03 & 9.86E-03 & 8.57E-03 & 0.767 & 1.30E-02 & 1.13E-02 & -3.02E-04 \\
    \hline
    0.22  & 0.02  & -1.57E-04 & 2.43E-03 & 7.97E-04 & 4.42E-03 & 0.888 & 9.07E-04 & 5.03E-03 & -2.11E-05 \\
    \hline
    0.32  & 0.02  & 2.35E-03 & 2.01E-03 & 4.21E-03 & 3.50E-03 & 0.850 & 5.01E-03 & 4.16E-03 & -1.16E-04 \\
    \hline
    0.44  & 0.02  & -7.69E-04 & 2.21E-03 & -6.97E-05 & 3.66E-03 & 0.825 & -8.54E-05 & 4.48E-03 & -1.98E-06 \\
    \hline
    0.63  & 0.03  & 9.85E-04 & 2.04E-03 & 1.96E-03 & 2.78E-03 & 0.961 & 2.06E-03 & 2.93E-03 & -4.77E-05 \\
    \hline
    1.11  & 0.03  & 4.09E-03 & 1.25E-02 & 5.94E-03 & 1.37E-02 & 0.973 & 6.17E-03 & 1.43E-02 & -1.43E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.16  & 0.02  & -6.85E-03 & 1.51E-02 & -4.27E-03 & 1.67E-02 & 0.650 & -6.65E-03 & 2.59E-02 & -2.91E-04 \\
    \hline
    0.24  & 0.02  & -1.28E-02 & 4.92E-03 & -1.30E-02 & 5.21E-03 & 0.780 & -1.69E-02 & 6.76E-03 & -7.38E-04 \\
    \hline
    0.35  & 0.02  & -2.25E-03 & 3.73E-03 & -2.45E-03 & 3.95E-03 & 0.581 & -4.26E-03 & 6.88E-03 & -1.86E-04 \\
    \hline
    0.45  & 0.02  & -1.03E-03 & 3.94E-03 & -1.13E-03 & 4.17E-03 & 0.876 & -1.30E-03 & 4.81E-03 & -5.70E-05 \\
    \hline
    0.68  & 0.03  & -5.38E-03 & 3.06E-03 & -5.44E-03 & 3.29E-03 & 0.874 & -6.29E-03 & 3.81E-03 & -2.75E-04 \\
    \hline
    1.13  & 0.05  & -1.80E-02 & 9.52E-03 & -1.85E-02 & 1.00E-02 & 0.877 & -2.13E-02 & 1.16E-02 & -9.29E-04 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.08  & 0.00  & -3.56E-01 & 4.33E-01 & -3.56E-01 & 4.33E-01 & 1.000 & -3.60E-01 & 4.38E-01 & -3.26E-02 \\
    \hline
    0.28  & 0.02  & 1.77E-02 & 1.11E-02 & 1.89E-02 & 1.25E-02 & 0.724 & 2.64E-02 & 1.74E-02 & -2.39E-03 \\
    \hline
    0.37  & 0.02  & -4.91E-03 & 6.32E-03 & -5.51E-03 & 7.06E-03 & 0.670 & -8.32E-03 & 1.07E-02 & -7.53E-04 \\
    \hline
    0.47  & 0.02  & -6.92E-03 & 6.40E-03 & -7.95E-03 & 7.19E-03 & 0.907 & -8.86E-03 & 8.02E-03 & -8.02E-04 \\
    \hline
    0.71  & 0.03  & -1.27E-02 & 4.79E-03 & -1.40E-02 & 5.41E-03 & 0.915 & -1.54E-02 & 5.98E-03 & -1.40E-03 \\
    \hline
    1.18  & 0.04  & 1.21E-02 & 1.22E-02 & 1.27E-02 & 1.28E-02 & 0.944 & 1.36E-02 & 1.37E-02 & -1.23E-03 \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
$j_{T,true}$ & $\delta j_{T,true}$ & $A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,raw}^{\sin\left(\phi_S-\phi_H\right)}$& $A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,\pi corr}^{\sin\left(\phi_S-\phi_H\right)}$ & $D_{\phi_C}$ & $A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & $\delta A_{UT,final}^{\sin\left(\phi_S-\phi_H\right)}$ & TB syst. \\
\hline
    0.12  & 0.08  & 1.40E+00 & 1.23E+00 & 1.40E+00 & 1.23E+00 & 1.000 & 1.42E+00 & 1.25E+00 & -2.56E-03 \\
    \hline
    0.30  & 0.04  & 8.05E-03 & 3.85E-02 & 1.51E-02 & 4.39E-02 & 0.736 & 2.07E-02 & 6.03E-02 & -3.73E-05 \\
    \hline
    0.38  & 0.02  & 4.30E-03 & 9.76E-03 & 3.60E-03 & 1.11E-02 & 0.953 & 3.82E-03 & 1.18E-02 & -6.88E-06 \\
    \hline
    0.48  & 0.03  & 9.63E-03 & 8.15E-03 & 1.00E-02 & 9.55E-03 & 0.802 & 1.26E-02 & 1.20E-02 & -2.27E-05 \\
    \hline
    0.69  & 0.03  & -8.57E-03 & 5.82E-03 & -1.06E-02 & 7.04E-03 & 0.753 & -1.42E-02 & 9.45E-03 & -2.56E-05 \\
    \hline
    1.15  & 0.04  & -1.43E-02 & 1.45E-02 & -1.10E-02 & 1.78E-02 & 0.891 & -1.25E-02 & 2.02E-02 & -2.25E-05 \\
    \hline
    \end{tabular}
